Entropy driven aggregation of adhesion sites of supported membranes

We study, by means of mean field calculations and Monte Carlo simulations of a lattice-gas model, the distribution of adhesion sites of a bilayer membrane and a supporting flat surface. Our model accounts for the many-body character of the attractive interactions between adhesion points induced by the membrane thermal fluctuations. We show that while the fluctuation-mediated interactions alone are not sufficient to allow the formation of aggregation domains, they greatly reduce the strength of the direct interactions required to facilitate cluster formation. Specifically, for adhesion molecules interacting via a short range attractive potential, the strength of the direct interactions required for aggregation is reduced by about a factor of two to below the thermal energy $k_BT$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

